Fast semi-supervised discriminant analysis for binary classification of large data-sets

High-dimensional data requires scalable algorithms. We propose and analyze three scalable and related algorithms for semi-supervised discriminant analysis (SDA). These methods are based on Krylov subspace methods which exploit the data sparsity and the shift-invariance of Krylov subspaces. In addition, the problem definition was improved by adding centralization to the semi-supervised setting. The proposed methods are evaluated on a industry-scale data set from a pharmaceutical company to predict compound activity on target proteins. The results show that SDA achieves good predictive performance and our methods only require a few seconds, significantly improving computation time on previous state of the art.

==> Tikz/gene102_time_auc.tikz <==
\begin{tikzpicture}
\begin{axis}[
height=8cm,
width=12cm,
xmode = log,
cycle list name=colors,
%ymode = log,
grid=both,
grid style={line width=.1pt, draw=gray!20},
major grid style={line width=.2pt,draw=gray!60},
minor tick num=5,
%xmin=0.02,xmax=6,
%ymin=0.5,ymax=1,
%xticklabels={,,},
%ytick={0.5,0.75,1},
xlabel=Time(s),ylabel=AUC-ROC,
legend pos=south east,
legend style={font=\small}
]
\addplot+[mark=none,very thick,solid,error bars/.cd,y dir=both,y explicit,x dir=both,x explicit,error bar style={solid,very thin}] table[x=time,x error= std-time, y=auc,y error=std-auc] {Tikz/gene102_Subspace.dat};
\addplot+[mark=none,very thick,densely dotted,error bars/.cd,y dir=both,y explicit,x dir=both,x explicit,error bar style={solid,very thin}] table[x=time,x error= std-time, y=auc,y error=std-auc] {Tikz/gene102_Sr_o.dat};
\addplot+[mark=none,dashed,very thick,error bars/.cd,y dir=both,y explicit,x dir=both,x explicit,error bar style={solid,very thin}] table[x=time,x error= std-time, y=auc,y error=std-auc] {Tikz/gene102_Sr_nd.dat};
\addplot+[mark=none,very thick,dashdotted,error bars/.cd,y dir=both,y explicit,x dir=both,x explicit,error bar style={solid,very thin}] table[x=time,x error= std-time, y=auc,y error=std-auc] {Tikz/gene102_Sr.dat};
\legend{\algname\ (ours), \osr\ (ours),\ndsr\ (ours), \sr}
\end{axis}
\end{tikzpicture}   

==> Tikz/gene112_time_auc.tikz <==
\begin{tikzpicture}
\begin{axis}[
height=8cm,
width=12cm,
xmode = log,
cycle list name=colors,
%ymode = log,
grid=both,
grid style={line width=.1pt, draw=gray!20},
major grid style={line width=.2pt,draw=gray!60},
minor tick num=5,
xmin=0.02,xmax=6,
%ymin=0.5,ymax=1,
%xticklabels={,,},
%ytick={0.5,0.75,1},
xlabel=Time(s),ylabel=AUC-ROC,
legend pos=south east,
legend style={font=\small}
]
\addplot+[mark=none,very thick,solid,error bars/.cd,y dir=both,y explicit,x dir=both,x explicit,error bar style={solid,very thin}] table[x=time,x error= std-time, y=auc,y error=std-auc] {Tikz/gene112_Subspace.dat};

\addplot+[mark=none,very thick,densely dotted,error bars/.cd,y dir=both,y explicit,x dir=both,x explicit,error bar style={solid,very thin}] table[x=time,x error= std-time, y=auc,y error=std-auc] {Tikz/gene112_Sr_o.dat};
\addplot+[mark=none,dashed,very thick,error bars/.cd,y dir=both,y explicit,x dir=both,x explicit,error bar style={solid,very thin}] table[x=time,x error= std-time, y=auc,y error=std-auc] {Tikz/gene112_Sr_nd.dat};
\addplot+[mark=none,very thick,dashdotted,error bars/.cd,y dir=both,y explicit,x dir=both,x explicit,error bar style={solid,very thin}] table[x=time,x error= std-time, y=auc,y error=std-auc] {Tikz/gene112_Sr.dat};
\legend{\algname\ (ours), \osr\ (ours),\ndsr\ (ours), \sr}
\end{axis}
\end{tikzpicture}   

==> Tikz/gene115_time_auc.tikz <==
\begin{tikzpicture}
\begin{axis}[
height=8cm,
width=12cm,
cycle list name=colors,
xmode = log,
%ymode = log,
grid=both,
grid style={line width=.1pt, draw=gray!20},
major grid style={line width=.2pt,draw=gray!60},
minor tick num=5,
xmin=0.02,xmax=6,
%ymin=0.5,ymax=1,
%xticklabels={,,},
%ytick={0.5,0.75,1},
xlabel=Time(s),ylabel=AUC-ROC,
legend pos=south east,
legend style={font=\small}
]
\addplot+[mark=none,very thick,solid,error bars/.cd,y dir=both,y explicit,x dir=both,x explicit,error bar style={solid,very thin}] table[x=time,x error= std-time, y=auc,y error=std-auc] {Tikz/gene115_Subspace.dat};
\addplot+[mark=none,very thick,densely dotted,error bars/.cd,y dir=both,y explicit,x dir=both,x explicit,error bar style={solid,very thin}] table[x=time,x error= std-time, y=auc,y error=std-auc] {Tikz/gene115_Sr_o.dat};
\addplot+[mark=none,dashed,very thick,error bars/.cd,y dir=both,y explicit,x dir=both,x explicit,error bar style={solid,very thin}] table[x=time,x error= std-time, y=auc,y error=std-auc] {Tikz/gene115_Sr_nd.dat};
\addplot+[mark=none,very thick,dashdotted,error bars/.cd,y dir=both,y explicit,x dir=both,x explicit,error bar style={solid,very thin}] table[x=time,x error= std-time, y=auc,y error=std-auc] {Tikz/gene115_Sr.dat};
\legend{\algname\ (ours), \osr\ (ours),\ndsr\ (ours), \sr}
\end{axis}
\end{tikzpicture}   

==> Tikz/gene129_time_auc.tikz <==
\begin{tikzpicture}
\begin{axis}[
height=8cm,
width=12cm,
xmode = log,
cycle list name=colors,
%ymode = log,
grid=both,
grid style={line width=.1pt, draw=gray!20},
major grid style={line width=.2pt,draw=gray!60},
minor tick num=5,
xmin=0.02,xmax=6,
%ymin=0.5,ymax=1,
%xticklabels={,,},
%ytick={0.5,0.75,1},
xlabel=Time(s),ylabel=AUC-ROC,
legend pos=south east,
legend style={font=\small}
]
\addplot+[mark=none,very thick,solid,error bars/.cd,y dir=both,y explicit,x dir=both,x explicit,error bar style={solid,very thin}] table[x=time,x error= std-time, y=auc,y error=std-auc] {Tikz/gene129_Subspace.dat};

\addplot+[mark=none,very thick,densely dotted,error bars/.cd,y dir=both,y explicit,x dir=both,x explicit,error bar style={solid,very thin}] table[x=time,x error= std-time, y=auc,y error=std-auc] {Tikz/gene129_Sr_o.dat};
\addplot+[mark=none,dashed,very thick,error bars/.cd,y dir=both,y explicit,x dir=both,x explicit,error bar style={solid,very thin}] table[x=time,x error= std-time, y=auc,y error=std-auc] {Tikz/gene129_Sr_nd.dat};
\addplot+[mark=none,very thick,dashdotted,error bars/.cd,y dir=both,y explicit,x dir=both,x explicit,error bar style={solid,very thin}] table[x=time,x error= std-time, y=auc,y error=std-auc]  {Tikz/gene129_Sr.dat};
\legend{\algname\ (ours), \osr\ (ours),\ndsr\ (ours), \sr}
\end{axis}
\end{tikzpicture}   

==> Tikz/gene1448labels.tikz <==
\begin{tikzpicture}
\begin{axis}[
height=8cm,
width=12cm,
cycle list name=colors,
xmode = log,
grid=both,
grid style={line width=.1pt, draw=gray!20},
major grid style={line width=.2pt,draw=gray!60},
minor tick num=5,
%ymode = log,
%xmin=300,xmax=487615,ymin=0.5,ymax=1,
%xticklabels={,,},
%ytick={0.725,0.75,0.8,0.85,.9,0.950,0.9825},
y tick label style={
	/pgf/number format/.cd,
	fixed,
	fixed zerofill,
	precision=3,
	/tikz/.cd
},
xlabel=$\%$ Labeled,ylabel=AUC-ROC,
legend pos=south east
]
\addplot+[mark=none,very thick,solid,error bars/.cd,y dir=both,y explicit,error bar style={solid,very thin}] table[x=percent, y=auc,y error=std-auc] {Tikz/gene1448_labels.dat};
\addplot+[mark=none,very thick,densely dashdotted,error bars/.cd,y dir=both,y explicit,error bar style={solid,very thin}] table[x=percent, y=auc01,y error=Std-auc01] {Tikz/gene1448_labels.dat};
\addplot+[mark=none,very thick,densely dotted,error bars/.cd,y dir=both,y explicit,error bar style={solid,very thin}] table[x=percent, y=auc02,y error=Std-auc02] {Tikz/gene1448_labels.dat};
\addplot+[mark=none,very thick,densely dashed,error bars/.cd,y dir=both,y explicit,error bar style={solid,very thin}] table[x=percent, y=auc03,y error=Std-auc03] {Tikz/gene1448_labels.dat};
\addplot+[mark=none,very thick,loosely dashed,error bars/.cd,y dir=both,y explicit,error bar style={solid,very thin}] table[x=percent, y=auc04,y error=Std-auc04] {Tikz/gene1448_labels.dat};
\addplot+[mark=none,very thick,loosely dashdotted,error bars/.cd,y dir=both,y explicit,error bar style={solid,very thin}] table[x=percent, y=auc05,y error=Std-auc05] {Tikz/gene1448_labels.dat};
\legend{LDA,SDA$_{\alpha=0.1}$, SDA$_{\alpha=0.2}$, SDA$_{\alpha=0.3}$, SDA$_{\alpha=0.4}$, SDA$_{\alpha=0.5}$}
\end{axis}
\end{tikzpicture}   

==> Tikz/gene155_time_auc.tikz <==
\begin{tikzpicture}
\begin{axis}[
height=8cm,
width=12cm,
xmode = log,
cycle list name=colors,
%ymode = log,
grid=both,
grid style={line width=.1pt, draw=gray!20},
major grid style={line width=.2pt,draw=gray!60},
minor tick num=5,
xmin=0.02,xmax=6,
%ymin=0.5,ymax=1,
%xticklabels={,,},
%ytick={0.5,0.75,1},
xlabel=Time(s),ylabel=AUC-ROC,
legend pos=south east,
legend style={font=\small}
]
\addplot+[mark=none,very thick,solid,error bars/.cd,y dir=both,y explicit,x dir=both,x explicit,error bar style={solid,very thin}] table[x=time,x error= std-time, y=auc,y error=std-auc] {Tikz/gene155_Subspace.dat};
\addplot+[mark=none,very thick,densely dotted,error bars/.cd,y dir=both,y explicit,x dir=both,x explicit,error bar style={solid,very thin}] table[x=time,x error= std-time, y=auc,y error=std-auc] {Tikz/gene155_Sr_o.dat};
\addplot+[mark=none,dashed,very thick,error bars/.cd,y dir=both,y explicit,x dir=both,x explicit,error bar style={solid,very thin}] table[x=time,x error= std-time, y=auc,y error=std-auc] {Tikz/gene155_Sr_nd.dat};
\addplot+[mark=none,very thick,dashdotted,error bars/.cd,y dir=both,y explicit,x dir=both,x explicit,error bar style={solid,very thin}] table[x=time,x error= std-time, y=auc,y error=std-auc]  {Tikz/gene155_Sr.dat};
\legend{\algname\ (ours), \osr\ (ours),\ndsr\ (ours), \sr}
\end{axis}
\end{tikzpicture}   

==> Tikz/gene1736labels.tikz <==
\begin{tikzpicture}
\begin{axis}[
height=8cm,
width=12cm,
cycle list name=colors,
xmode = log,
grid=both,
grid style={line width=.1pt, draw=gray!20},
major grid style={line width=.2pt,draw=gray!60},
minor tick num=5,
%ymode = log,
%xmin=300,xmax=487615,ymin=0.5,ymax=1,
%xticklabels={,,},
%ytick={0.725,0.75,0.8,0.85,.9,0.950,0.9825},
y tick label style={
	/pgf/number format/.cd,
	fixed,
	fixed zerofill,
	precision=3,
	/tikz/.cd
},
xlabel=$\%$ Labeled,ylabel=AUC-ROC,
legend pos=south east
]
\addplot+[mark=none,very thick,solid,error bars/.cd,y dir=both,y explicit,error bar style={solid,very thin}] table[x=percent, y=auc,y error=std-auc] {Tikz/gene1736_labels.dat};
\addplot+[mark=none,very thick,densely dashdotted,error bars/.cd,y dir=both,y explicit,error bar style={solid,very thin}] table[x=percent, y=auc01,y error=Std-auc01] {Tikz/gene1736_labels.dat};
\addplot+[mark=none,very thick,densely dotted,error bars/.cd,y dir=both,y explicit,error bar style={solid,very thin}] table[x=percent, y=auc02,y error=Std-auc02] {Tikz/gene1736_labels.dat};
\addplot+[mark=none,very thick,densely dashed,error bars/.cd,y dir=both,y explicit,error bar style={solid,very thin}] table[x=percent, y=auc03,y error=Std-auc03] {Tikz/gene1736_labels.dat};
\addplot+[mark=none,very thick,loosely dashed,error bars/.cd,y dir=both,y explicit,error bar style={solid,very thin}] table[x=percent, y=auc04,y error=Std-auc04] {Tikz/gene1736_labels.dat};
\addplot+[mark=none,very thick,loosely dashdotted,error bars/.cd,y dir=both,y explicit,error bar style={solid,very thin}] table[x=percent, y=auc05,y error=Std-auc05] {Tikz/gene1736_labels.dat};
\legend{LDA,SDA$_{\alpha=0.1}$, SDA$_{\alpha=0.2}$, SDA$_{\alpha=0.3}$, SDA$_{\alpha=0.4}$, SDA$_{\alpha=0.5}$}
\end{axis}
\end{tikzpicture}   

==> Tikz/gene1833labels.tikz <==
\begin{tikzpicture}
\begin{axis}[
height=8cm,
width=12cm,
cycle list name=colors,
xmode = log,
grid=both,
grid style={line width=.1pt, draw=gray!20},
major grid style={line width=.2pt,draw=gray!60},
minor tick num=5,
%ymode = log,
%xmin=300,xmax=487615,ymin=0.5,ymax=1,
%xticklabels={,,},
%ytick={0.725,0.75,0.8,0.85,.9,0.950,0.9825},
y tick label style={
	/pgf/number format/.cd,
	fixed,
	fixed zerofill,
	precision=3,
	/tikz/.cd
},
xlabel=$\%$ Labeled,ylabel=AUC-ROC,
legend pos=south east
]
\addplot+[mark=none,very thick,solid,error bars/.cd,y dir=both,y explicit,error bar style={solid,very thin}] table[x=percent, y=auc,y error=std-auc] {Tikz/gene1833_labels.dat};
\addplot+[mark=none,very thick,densely dashdotted,error bars/.cd,y dir=both,y explicit,error bar style={solid,very thin}] table[x=percent, y=auc01,y error=Std-auc01] {Tikz/gene1833_labels.dat};
\addplot+[mark=none,very thick,densely dotted,error bars/.cd,y dir=both,y explicit,error bar style={solid,very thin}] table[x=percent, y=auc02,y error=Std-auc02] {Tikz/gene1833_labels.dat};
\addplot+[mark=none,very thick,densely dashed,error bars/.cd,y dir=both,y explicit,error bar style={solid,very thin}] table[x=percent, y=auc03,y error=Std-auc03] {Tikz/gene1833_labels.dat};
\addplot+[mark=none,very thick,loosely dashed,error bars/.cd,y dir=both,y explicit,error bar style={solid,very thin}] table[x=percent, y=auc04,y error=Std-auc04] {Tikz/gene1833_labels.dat};
\addplot+[mark=none,very thick,loosely dashdotted,error bars/.cd,y dir=both,y explicit,error bar style={solid,very thin}] table[x=percent, y=auc05,y error=Std-auc05] {Tikz/gene1833_labels.dat};
\legend{LDA,SDA$_{\alpha=0.1}$, SDA$_{\alpha=0.2}$, SDA$_{\alpha=0.3}$, SDA$_{\alpha=0.4}$, SDA$_{\alpha=0.5}$}
\end{axis}
\end{tikzpicture}   

==> Tikz/gene389labels.tikz <==
\begin{tikzpicture}
\begin{axis}[
height=8cm,
width=12cm,
cycle list name=colors,
xmode = log,
grid=both,
grid style={line width=.1pt, draw=gray!20},
major grid style={line width=.2pt,draw=gray!60},
minor tick num=5,
%ymode = log,
%xmin=300,xmax=487615,ymin=0.5,ymax=1,
%xticklabels={,,},
%ytick={0.725,0.75,0.8,0.85,.9,0.950,0.9825},
y tick label style={
	/pgf/number format/.cd,
	fixed,
	fixed zerofill,
	precision=3,
	/tikz/.cd
},
xlabel=$\%$ Labeled,ylabel=AUC-ROC,
legend pos=south east
]
\addplot+[mark=none,very thick,solid,error bars/.cd,y dir=both,y explicit,error bar style={solid,very thin}] table[x=percent, y=auc,y error=std-auc] {Tikz/gene389_labels.dat};
\addplot+[mark=none,very thick,densely dashdotted,error bars/.cd,y dir=both,y explicit,error bar style={solid,very thin}] table[x=percent, y=auc01,y error=Std-auc01] {Tikz/gene389_labels.dat};
\addplot+[mark=none,very thick,densely dotted,error bars/.cd,y dir=both,y explicit,error bar style={solid,very thin}] table[x=percent, y=auc02,y error=Std-auc02] {Tikz/gene389_labels.dat};
\addplot+[mark=none,very thick,densely dashed,error bars/.cd,y dir=both,y explicit,error bar style={solid,very thin}] table[x=percent, y=auc03,y error=Std-auc03] {Tikz/gene389_labels.dat};
\addplot+[mark=none,very thick,loosely dashed,error bars/.cd,y dir=both,y explicit,error bar style={solid,very thin}] table[x=percent, y=auc04,y error=Std-auc04] {Tikz/gene389_labels.dat};
\addplot+[mark=none,very thick,loosely dashdotted,error bars/.cd,y dir=both,y explicit,error bar style={solid,very thin}] table[x=percent, y=auc05,y error=Std-auc05] {Tikz/gene389_labels.dat};
\legend{LDA,SDA$_{\alpha=0.1}$, SDA$_{\alpha=0.2}$, SDA$_{\alpha=0.3}$, SDA$_{\alpha=0.4}$, SDA$_{\alpha=0.5}$}
\end{axis}
\end{tikzpicture}   

==> Tikz/gene685labels.tikz <==
\begin{tikzpicture}
\begin{axis}[
height=8cm,
width=12cm,
cycle list name=colors,
xmode = log,
grid=both,
grid style={line width=.1pt, draw=gray!20},
major grid style={line width=.2pt,draw=gray!60},
minor tick num=5,
%ymode = log,
%xmin=300,xmax=487615,ymin=0.5,ymax=1,
%xticklabels={,,},
%ytick={0.725,0.75,0.8,0.85,.9,0.950,0.9825},
y tick label style={
	/pgf/number format/.cd,
	fixed,
	fixed zerofill,
	precision=3,
	/tikz/.cd
},
xlabel=$\%$ Labeled,ylabel=AUC-ROC,
legend pos=south east
]
\addplot+[mark=none,very thick,solid,error bars/.cd,y dir=both,y explicit,error bar style={solid,very thin}] table[x=percent, y=auc,y error=std-auc] {Tikz/gene685_labels.dat};
\addplot+[mark=none,very thick,densely dashdotted,error bars/.cd,y dir=both,y explicit,error bar style={solid,very thin}] table[x=percent, y=auc01,y error=Std-auc01] {Tikz/gene685_labels.dat};
\addplot+[mark=none,very thick,densely dotted,error bars/.cd,y dir=both,y explicit,error bar style={solid,very thin}] table[x=percent, y=auc02,y error=Std-auc02] {Tikz/gene685_labels.dat};
\addplot+[mark=none,very thick,densely dashed,error bars/.cd,y dir=both,y explicit,error bar style={solid,very thin}] table[x=percent, y=auc03,y error=Std-auc03] {Tikz/gene685_labels.dat};
\addplot+[mark=none,very thick,loosely dashed,error bars/.cd,y dir=both,y explicit,error bar style={solid,very thin}] table[x=percent, y=auc04,y error=Std-auc04] {Tikz/gene685_labels.dat};
\addplot+[mark=none,very thick,loosely dashdotted,error bars/.cd,y dir=both,y explicit,error bar style={solid,very thin}] table[x=percent, y=auc05,y error=Std-auc05] {Tikz/gene685_labels.dat};
\legend{LDA,SDA$_{\alpha=0.1}$, SDA$_{\alpha=0.2}$, SDA$_{\alpha=0.3}$, SDA$_{\alpha=0.4}$, SDA$_{\alpha=0.5}$}
\end{axis}
\end{tikzpicture}   

==> Tikz/gene739labels.tikz <==
\begin{tikzpicture}
\begin{axis}[
height=8cm,
width=12cm,
cycle list name=colors,
xmode = log,
grid=both,
grid style={line width=.1pt, draw=gray!20},
major grid style={line width=.2pt,draw=gray!60},
minor tick num=5,
%ymode = log,
%xmin=300,xmax=487615,ymin=0.5,ymax=1,
%xticklabels={,,},
%ytick={0.725,0.75,0.8,0.85,.9,0.950,0.9825},
y tick label style={
	/pgf/number format/.cd,
	fixed,
	fixed zerofill,
	precision=3,
	/tikz/.cd
},
xlabel=$\%$ Labeled,ylabel=AUC-ROC,
legend pos=south east
]
\addplot+[mark=none,very thick,solid,error bars/.cd,y dir=both,y explicit,error bar style={solid,very thin}] table[x=percent, y=auc,y error=std-auc] {Tikz/gene739_labels.dat};
\addplot+[mark=none,very thick,densely dashdotted,error bars/.cd,y dir=both,y explicit,error bar style={solid,very thin}] table[x=percent, y=auc01,y error=Std-auc01] {Tikz/gene739_labels.dat};
\addplot+[mark=none,very thick,densely dotted,error bars/.cd,y dir=both,y explicit,error bar style={solid,very thin}] table[x=percent, y=auc02,y error=Std-auc02] {Tikz/gene739_labels.dat};
\addplot+[mark=none,very thick,densely dashed,error bars/.cd,y dir=both,y explicit,error bar style={solid,very thin}] table[x=percent, y=auc03,y error=Std-auc03] {Tikz/gene739_labels.dat};
\addplot+[mark=none,very thick,loosely dashed,error bars/.cd,y dir=both,y explicit,error bar style={solid,very thin}] table[x=percent, y=auc04,y error=Std-auc04] {Tikz/gene739_labels.dat};
\addplot+[mark=none,very thick,loosely dashdotted,error bars/.cd,y dir=both,y explicit,error bar style={solid,very thin}] table[x=percent, y=auc05,y error=Std-auc05] {Tikz/gene739_labels.dat};
\legend{LDA,SDA$_{\alpha=0.1}$, SDA$_{\alpha=0.2}$, SDA$_{\alpha=0.3}$, SDA$_{\alpha=0.4}$, SDA$_{\alpha=0.5}$}
\end{axis}
\end{tikzpicture}   

==> Tikz/gene79_time_auc.tikz <==
\begin{tikzpicture}
\begin{axis}[
height=8cm,
width=12cm,
xmode = log,
cycle list name=colors,
%ymode = log,
grid=both,
grid style={line width=.1pt, draw=gray!20},
major grid style={line width=.2pt,draw=gray!60},
minor tick num=5,
xmin=0.02,xmax=6,
%ymin=0.5,ymax=1,
%xticklabels={,,},
%ytick={0.5,0.75,1},
xlabel=Time(s),ylabel=AUC-ROC,
legend pos=south east,
legend style={font=\small}
]
\addplot+[mark=none,very thick,solid,error bars/.cd,y dir=both,y explicit,x dir=both,x explicit,error bar style={solid,very thin}] table[x=time,x error= std-time, y=auc,y error=std-auc] {Tikz/gene79_Subspace.dat};

\addplot+[mark=none,very thick,densely dotted,error bars/.cd,y dir=both,y explicit,x dir=both,x explicit,error bar style={solid,very thin}] table[x=time,x error= std-time, y=auc,y error=std-auc] {Tikz/gene79_Sr_o.dat};
\addplot+[mark=none,dashed,very thick,error bars/.cd,y dir=both,y explicit,x dir=both,x explicit,error bar style={solid,very thin}] table[x=time,x error= std-time, y=auc,y error=std-auc] {Tikz/gene79_Sr_nd.dat};
\addplot+[mark=none,very thick,dashdotted,error bars/.cd,y dir=both,y explicit,x dir=both,x explicit,error bar style={solid,very thin}] table[x=time,x error= std-time, y=auc,y error=std-auc] {Tikz/gene79_Sr.dat};
\legend{\algname\ (ours), \osr\ (ours),\ndsr\ (ours), \sr}
\end{axis}
\end{tikzpicture}   

==> Tikz/janssen.tikz <==
    \begin{tikzpicture}
        \begin{groupplot}[%
            group style={group name=janssen, group size= 3 by 2, horizontal sep=2.5cm, vertical sep=2.5cm},
            height=8cm,
            width=12cm,
            cycle list name=colors,
            %xmode = log,
            %ymode = log,
            %log y ticks with fixed point,
            grid=both,
            grid style={line width=.1pt, draw=gray!20},
            major grid style={line width=.2pt,draw=gray!60},
            minor tick num=5,
            %xmin=0.02,xmax=6,
            %ymin=0.5,ymax=1,
            %xticklabels={,,},
            %ytick={0.5,0.75,1}, 
            xlabel=Time(s),ylabel=AUC-ROC,
            legend pos=south east,
            legend style={font=\Large},
           legend image code/.code={%
           	\draw[#1, draw=none, /tikz/.cd, bar width=3pt, yshift=-0.35em, bar shift=0pt] %
           	plot coordinates {(2*\pgfplotbarwidth,0.6em)};
           }, 
           legend style={
           	at={(0.0,-0.15)},
           	anchor=north west,
           	legend columns=-1,
           	/tikz/every even column/.append style={column sep=1.0cm}
           },
            y tick label style={
               	/pgf/number format/.cd,
               	fixed,
               	fixed zerofill,
               	precision=3,
               	/tikz/.cd
            },
        ]
        \nextgroupplot[%
        legend to name=zelda,
        mark=none,
        ]
        \coordinate (top) at (rel axis cs:0,1);% coordinate at top of the first plot
        \addplot+[mark=square,very thick,solid,error bars/.cd,y dir=both,y explicit,x dir=both,x explicit,error bar style={solid,very thin}] coordinates { 
        	(37.23388,0.9420582) +- (1.922870,0.001996436) };
        ;\addlegendentry{\algname\ (ours), 70 iterations}
        \addplot+[mark=*,fill=white,very thick,solid,error bars/.cd,y dir=both,y explicit,x dir=both,x explicit,error bar style={solid,very thin}] coordinates { 
        	(35.29530,0.9391852) +- ( 4.216344,0.001933802) };
        ;\addlegendentry{\osr\ (ours), 70 iterations}
        \addplot+[mark=pentagon,very thick,solid,error bars/.cd,y dir=both,y explicit,x dir=both,x explicit,error bar style={solid,very thin}] coordinates { 
        	(11.55797,0.9379854) +- ( 0.9748867,0.001344160) };
        ;\addlegendentry{\ndsr\ (ours), 70 iterations}
        \addplot+[mark=triangle,very thick,solid,error bars/.cd,y dir=both,y explicit,x dir=both,x explicit,error bar style={solid,very thin}] coordinates { 
        	(84.75218,0.9391475) +- ( 4.310016,0.001941351) };
        ;\addlegendentry{\sr, 70 iterations}
        
	  \nextgroupplot[mark=none]
	  \addplot+[mark=square,very thick,solid,error bars/.cd,y dir=both,y explicit,x dir=both,x explicit,error bar style={solid,very thin}]     coordinates { 
	  		(37.90586,0.9387998) +- (3.252597,0.004149372) };
	 \addplot+[mark=*,fill=white,very thick,solid,error bars/.cd,y dir=both,y explicit,x dir=both,x explicit,error bar style={solid,very thin}]     coordinates { 
	 		  	(36.15038,0.9350316) +- (4.514493,0.004353594) };
  \addplot+[mark=pentagon,very thick,solid,error bars/.cd,y dir=both,y explicit,x dir=both,x explicit,error bar style={solid,very thin}]     coordinates { 
 		  	  	(13.64853,0.9333941) +- (0.7126891,0.003927761) };
  \addplot+[mark=triangle,very thick,solid,error bars/.cd,y dir=both,y explicit,x dir=both,x explicit,error bar style={solid,very thin}]     coordinates { 
		  	  	  	(90.34999,0.9352667) +- (6.551342,0.004305642) };

	    \nextgroupplot[mark=none]
	    \addplot+[mark=square,very thick,solid,error bars/.cd,y dir=both,y explicit,x dir=both,x explicit,error bar style={solid,very thin}]     coordinates { 
	    	(39.39845,0.981643) +- (2.506893, 0.001393100) };
	    \addplot+[mark=*,fill=white,very thick,solid,error bars/.cd,y dir=both,y explicit,x dir=both,x explicit,error bar style={solid,very thin}]     coordinates { 
	    	(	42.03906,0.9787212) +- (5.507975,0.002277360) };
	    \addplot+[mark=pentagon,very thick,solid,error bars/.cd,y dir=both,y explicit,x dir=both,x explicit,error bar style={solid,very thin}]     coordinates { 
	    	(11.55941,0.9829297) +- (1.909335,0.001420246) };
	    \addplot+[mark=triangle,very thick,solid,error bars/.cd,y dir=both,y explicit,x dir=both,x explicit,error bar style={solid,very thin}]     coordinates { 
	    	(	71.01625,0.9780379) +- (11.17095,0.001684239) };

		  	  	  	    
	    \nextgroupplot[mark=none]
	    \addplot+[mark=square,very thick,solid,error bars/.cd,y dir=both,y explicit,x dir=both,x explicit,error bar style={solid,very thin}]     coordinates { 
	    	(34.69718,0.8977146) +- (3.094835,0.01129341) };
	    \addplot+[mark=*,fill=white,very thick,solid,error bars/.cd,y dir=both,y explicit,x dir=both,x explicit,error bar style={solid,very thin}]     coordinates { 
	    	(	37.63691,0.8933242) +- (6.264090,0.01425923) };
	    \addplot+[mark=pentagon,very thick,solid,error bars/.cd,y dir=both,y explicit,x dir=both,x explicit,error bar style={solid,very thin}]     coordinates { 
	    	(12.20771,0.8855975) +- (1.045194,0.01299418) };
	    \addplot+[mark=triangle,very thick,solid,error bars/.cd,y dir=both,y explicit,x dir=both,x explicit,error bar style={solid,very thin}]     coordinates { 
	    	(89.4894,0.8933434) +- (9.449506,0.01441064) };
    	
	     \nextgroupplot[mark=none]
	     \addplot+[mark=square,very thick,solid,error bars/.cd,y dir=both,y explicit,x dir=both,x explicit,error bar style={solid,very thin}]     coordinates { 
	     	%(37.90586,0.9387998) +- (3.252597,0.004149372) };
	     	(37.37967,0.9874632) +- (4.456684,0.001270795) }; 
	     \addplot+[mark=*,fill=white,very thick,solid,error bars/.cd,y dir=both,y explicit,x dir=both,x explicit,error bar style={solid,very thin}]     coordinates { 
	     	(	43.36094,0.9854066) +- (2.21234,0.001689343) };
	     \addplot+[mark=pentagon,very thick,solid,error bars/.cd,y dir=both,y explicit,x dir=both,x explicit,error bar style={solid,very thin}]     coordinates { 
	     	(11.67433,0.9807554) +- (0.8357363,0.0005785129) };
	     \addplot+[mark=triangle,very thick,solid,error bars/.cd,y dir=both,y explicit,x dir=both,x explicit,error bar style={solid,very thin}]     coordinates { 
	     	(92.65434,0.9854818) +- (1.054402,0.001707471) };


        \nextgroupplot[mark=none]
        \addplot+[mark=square,very thick,solid,error bars/.cd,y dir=both,y explicit,x dir=both,x explicit,error bar style={solid,very thin}]     coordinates { 
        	(33.04031,0.9044805) +- (4.29118,0.009593832)};
        \addplot+[mark=*,fill=white,very thick,solid,error bars/.cd,y dir=both,y explicit,x dir=both,x explicit,error bar style={solid,very thin}]     coordinates { 
        	(	41.43653,0.8995109) +- (1.6696967,0.01053133) };
        \addplot+[mark=pentagon,very thick,solid,error bars/.cd,y dir=both,y explicit,x dir=both,x explicit,error bar style={solid,very thin}]     coordinates { 
        	(12.15362,0.8942240) +- (1.501033,0.01130920) };
        \addplot+[mark=triangle,very thick,solid,error bars/.cd,y dir=both,y explicit,x dir=both,x explicit,error bar style={solid,very thin}]     coordinates { 
        	(77.91339,0.8993248) +- (1.265756,0.01056883) };
        
        	%(39.42780,0.9609794) +- (0.9044797,0.009594134)};
        \coordinate (bot) at (rel axis cs:1,0);% coordinate at bottom of the last plot
        %;\addlegendentry{FSDA, Fixed iterations} % added space here for better alignment
        \end{groupplot} 
        \node[below = 1cm of janssen c1r1.south] {(a) Target 389};
        \node[below = 1cm of janssen c2r1.south] {(b) Target 685};
	    \node[below = 1cm of janssen c3r1.south] {(c) Target 739};
	    \node[below = 1cm of janssen c1r2.south] {(d) Target 1448};
        \node[below = 1cm of janssen c2r2.south] {(e) Target 1736};
        \node[below = 1cm of janssen c3r2.south] {(f) Target 1833};
         %\path (top)--(bot) coordinate[midway] (group center);
         \path (top|-current bounding box.north)--
         coordinate(legendpos)
         (bot|-current bounding box.north);
         \node[right=1em,inner sep=0pt] at([yshift=5ex,xshift=-14cm]legendpos) {\pgfplotslegendfromname{zelda}};  
         %\node[right=1em,inner sep=0pt] at(group center -| current bounding box.east) {\pgfplotslegendfromname{zelda}};     
         
    \end{tikzpicture}

==> Tikz/oc_struc2.tikz <==
\begin{tikzpicture}
\node (A) at (2,0) {\chemfig{H-[:0]C (-[:270]O-[:270]H)(-[:90]H)-[:0]C(-[270]O-[:270]H)(-[:0]H)(-[:90]H)} };
\node (A) at (2,2) {};
\node (A) at (2,-2) {};
\end{tikzpicture}   

%\node (A) {\chemfig{C(-[:0]H)(-[:90]H)(-[:180]H)(-[:270]H)} };
%\chemfig{A-[:30]B=[:-75]C-[:10]D-[:90]>|[:60]-[:-20]E-[:0]~[:-75]F}

==> Tikz/oc_tree2.tikz <==
\begin{tikzpicture}
\node (O1) at (0,0) {O };
\node (C1) at (2,0) {C };
\node (O2) at (0,-2) {O };
\node (C2) at (2,-2) {C };
\node (OC2) at (4,-2) {[O,1,C] };
\node (COC2) at (6,-2) {[C,1,O,1,C] };
\node (O3) at (0,-4) {O };
\node (C3) at (2,-4) {C };
\node (OC3) at (4,-4) {[O,1,C] };
\node (COC3) at (6,-4) {[C,1,O,1,C] };
\node (OCCO3) at (9.5,-4) {[[O,1,C],1,[C,1,C,1,C,1,O]] };
\node (l1) at (12.2,0) {Layer 1 };
\node (l2) at (12.2,-2) {Layer 2 };
\node (l3) at (12.2,-4) {Layer 3 };
\draw[->,gray,label = 1] (O1) edge (O2);
\draw[->,gray,label = 1] (O2) edge (O3);
\draw[->,gray,label = 1] (O1) edge (OC2);
\draw[->,gray,label = 1] (C1) edge (OC2);
\draw[->,gray,label = 1] (OC2) edge (OC3);
\draw[->,gray,label = 1] (C1) edge (C2);
\draw[->,gray,label = 1] (O1) edge (COC2);
\draw[->,gray,label = 1] (C1) edge (COC2);
\draw[->,gray,label = 1] (COC2) edge (COC3);
\draw[->,gray,label = 1] (C2) edge (C3);
\draw[->,gray,label = 1] (OC2) edge (OCCO3);
\draw[->,gray,label = 1] (COC2) edge (OCCO3);
\end{tikzpicture}   

%\node (A) {\chemfig{C(-[:0]H)(-[:90]H)(-[:180]H)(-[:270]H)} };
%\chemfig{A-[:30]B=[:-75]C-[:10]D-[:90]>|[:60]-[:-20]E-[:0]~[:-75]F}
